Robust causal structure learning with some hidden variables

We introduce a new method to estimate the Markov equivalence class of a directed acyclic graph (DAG) in the presence of hidden variables, in settings where the underlying DAG among the observed variables is sparse, and there are a few hidden variables that have a direct effect on many of the observed ones. Building on the so-called low rank plus sparse framework, we suggest a two-stage approach which first removes the effect of the hidden variables, and then estimates the Markov equivalence class of the underlying DAG under the assumption that there are no remaining hidden variables. This approach is consistent in certain high-dimensional regimes and performs favourably when compared to the state of the art, both in terms of graphical structure recovery and total causal effect estimation.

==> Figures/Application1/GES_CE.tex <==
\begin{tikzpicture}[scale=1]
\node at (0,0) {\includegraphics[scale=1]{Figures/Application1/GES_CE.eps}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(-0.2,-5.6) -- (-4.3,-5.6) node [black,midway,yshift=-1cm] {\textbf{MEP}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(1.3,-5.6) -- (-0.1,-5.6) node [black,midway,yshift=-1cm] {\textbf{Mit.}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(6,-5.6) -- (1.4,-5.6) node [black,midway,yshift=-1cm] {\textbf{MVA}};

\end{tikzpicture}

==> Figures/Application1/GES_amat.tex <==
\begin{tikzpicture}[scale=1]
\node at (0,0) {\includegraphics[scale=1]{Figures/Application1/GES_amat.eps}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(-0.2,-5.6) -- (-4.3,-5.6) node [black,midway,yshift=-1cm] {\textbf{MEP}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(1.3,-5.6) -- (-0.1,-5.6) node [black,midway,yshift=-1cm] {\textbf{Mit.}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(6,-5.6) -- (1.4,-5.6) node [black,midway,yshift=-1cm] {\textbf{MVA}};

\end{tikzpicture}

==> Figures/Application1/LRPS_GES_CE.tex <==
\begin{tikzpicture}[scale=1]
\node at (0,0) {\includegraphics[scale=1]{Figures/Application1/LRPS_GES_CE.eps}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(-0.2,-5.6) -- (-4.3,-5.6) node [black,midway,yshift=-1cm] {\textbf{MEP}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(1.3,-5.6) -- (-0.1,-5.6) node [black,midway,yshift=-1cm] {\textbf{Mit.}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(6,-5.6) -- (1.4,-5.6) node [black,midway,yshift=-1cm] {\textbf{MVA}};

\end{tikzpicture}

==> Figures/Application1/LRPS_GES_amat.tex <==
\begin{tikzpicture}[scale=1]
\node at (0,0) {\includegraphics[scale=1]{Figures/Application1/LRPS_GES_amat.eps}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(-0.2,-5.6) -- (-4.3,-5.6) node [black,midway,yshift=-1cm] {\textbf{MEP}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(1.3,-5.6) -- (-0.1,-5.6) node [black,midway,yshift=-1cm] {\textbf{Mit.}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(6,-5.6) -- (1.4,-5.6) node [black,midway,yshift=-1cm] {\textbf{MVA}};

\end{tikzpicture}

==> Figures/Application1/NSDIST_GES_CE.tex <==
\begin{tikzpicture}[scale=1]
\node at (0,0) {\includegraphics[scale=1]{Figures/Application1/NSDIST_GES_CE.eps}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(-0.2,-5.6) -- (-4.3,-5.6) node [black,midway,yshift=-1cm] {\textbf{MEP}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(1.3,-5.6) -- (-0.1,-5.6) node [black,midway,yshift=-1cm] {\textbf{Mit.}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(6,-5.6) -- (1.4,-5.6) node [black,midway,yshift=-1cm] {\textbf{MVA}};

\end{tikzpicture}


==> Figures/Application1/NSDIST_GES_amat.tex <==
\begin{tikzpicture}[scale=1]
\node at (0,0) {\includegraphics[scale=1]{Figures/Application1/NSDIST_GES_amat.eps}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(-0.2,-5.6) -- (-4.3,-5.6) node [black,midway,yshift=-1cm] {\textbf{MEP}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(1.3,-5.6) -- (-0.1,-5.6) node [black,midway,yshift=-1cm] {\textbf{Mit.}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(6,-5.6) -- (1.4,-5.6) node [black,midway,yshift=-1cm] {\textbf{MVA}};

\end{tikzpicture}


==> Figures/Application1/PCA_GES_CE.tex <==
\begin{tikzpicture}[scale=1]
\node at (0,0) {\includegraphics[scale=1]{Figures/Application1/PCA_GES_CE.eps}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(-0.2,-5.6) -- (-4.3,-5.6) node [black,midway,yshift=-1cm] {\textbf{MEP}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(1.3,-5.6) -- (-0.1,-5.6) node [black,midway,yshift=-1cm] {\textbf{Mit.}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(6,-5.6) -- (1.4,-5.6) node [black,midway,yshift=-1cm] {\textbf{MVA}};

\end{tikzpicture}


==> Figures/Application1/PCA_GES_amat.tex <==
\begin{tikzpicture}[scale=1]
\node at (0,0) {\includegraphics[scale=1]{Figures/Application1/PCA_GES_amat.eps}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(-0.2,-5.6) -- (-4.3,-5.6) node [black,midway,yshift=-1cm] {\textbf{MEP}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(1.3,-5.6) -- (-0.1,-5.6) node [black,midway,yshift=-1cm] {\textbf{Mit.}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(6,-5.6) -- (1.4,-5.6) node [black,midway,yshift=-1cm] {\textbf{MVA}};

\end{tikzpicture}


==> Figures/Application1/PEER_GES_CE.tex <==
\begin{tikzpicture}[scale=1]
\node at (0,0) {\includegraphics[scale=1]{Figures/Application1/PEER_GES_CE.eps}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(-0.2,-5.6) -- (-4.3,-5.6) node [black,midway,yshift=-1cm] {\textbf{MEP}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(1.3,-5.6) -- (-0.1,-5.6) node [black,midway,yshift=-1cm] {\textbf{Mit.}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(6,-5.6) -- (1.4,-5.6) node [black,midway,yshift=-1cm] {\textbf{MVA}};

\end{tikzpicture}


==> Figures/Application1/PEER_GES_amat.tex <==
\begin{tikzpicture}[scale=1]
\node at (0,0) {\includegraphics[scale=1]{Figures/Application1/PEER_GES_amat.eps}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(-0.2,-5.6) -- (-4.3,-5.6) node [black,midway,yshift=-1cm] {\textbf{MEP}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(1.3,-5.6) -- (-0.1,-5.6) node [black,midway,yshift=-1cm] {\textbf{Mit.}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(6,-5.6) -- (1.4,-5.6) node [black,midway,yshift=-1cm] {\textbf{MVA}};

\end{tikzpicture}


==> Figures/Application1/RFCI_CE.tex <==
\begin{tikzpicture}[scale=1]
\node at (0,0) {\includegraphics[scale=1]{Figures/Application1/RFCI_CE.eps}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(-0.2,-5.6) -- (-4.3,-5.6) node [black,midway,yshift=-1cm] {\textbf{MEP}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(1.3,-5.6) -- (-0.1,-5.6) node [black,midway,yshift=-1cm] {\textbf{Mit.}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(6,-5.6) -- (1.4,-5.6) node [black,midway,yshift=-1cm] {\textbf{MVA}};

\end{tikzpicture}

==> Figures/Application1/RFCI_amat.tex <==
\begin{tikzpicture}[scale=1]
\node at (0,0) {\includegraphics[scale=1]{Figures/Application1/RFCI_amat.eps}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(-0.2,-5.6) -- (-4.3,-5.6) node [black,midway,yshift=-1cm] {\textbf{MEP}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(1.3,-5.6) -- (-0.1,-5.6) node [black,midway,yshift=-1cm] {\textbf{Mit.}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(6,-5.6) -- (1.4,-5.6) node [black,midway,yshift=-1cm] {\textbf{MVA}};

\end{tikzpicture}

==> Figures/Application1/original_amat.tex <==
\begin{tikzpicture}[scale=1]
\node at (0,0) {\includegraphics[scale=1]{Figures/Application1/original_amat.eps}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(-0.2,-5.6) -- (-4.3,-5.6) node [black,midway,yshift=-1cm] {\textbf{MEP}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(1.3,-5.6) -- (-0.1,-5.6) node [black,midway,yshift=-1cm] {\textbf{Mit.}};
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},thick]
(6,-5.6) -- (1.4,-5.6) node [black,midway,yshift=-1cm] {\textbf{MVA}};

\end{tikzpicture}

==> Figures/Example/example_CPDAG.tex <==
    \xymatrix{
        X_1 \ar[rd] & & X_3 \ar[ld] & X_4 \ar@{*{\xyO}-*{\xyO}}[d]\\
        & X_2 && X_5 
    }


==> Figures/Example/example_DAG.tex <==
    \xymatrix{& *++[o][F.]{H_1} \ar@{.>}[ld] \ar@{.>}[dd] \ar@{.>}[rrd]& *++[o][F.]{H_2} \ar@{.>}[ldd] \ar@{.>}[rd] \ar@{.>}[rdd] \\
    X_1 \ar[rd] & & X_3 \ar[ld] & X_4 \ar[d]\\
        &X_2&&X_5
    }


==> Figures/Example/example_MAG.tex <==
    \xymatrix{
        X_1 \ar[rd] \ar@/^2pc/@{<.>}[rrr] \ar@{<.>}[rrrd] & & X_3 \ar[ld] & X_4 \ar[d]\\
        &X_2 \ar@/_1pc/@{<.>}[rr] \ar@{<.>}[rru]&&X_5 
    }


==> Figures/Example/example_PAG.tex <==
    \xymatrix{
        X_1 \ar@{*{\xyO}->}[rd] \ar@/^2pc/@{*{\xyO}.*{\xyO}}[rrr] \ar@{*{\xyO}.*{\xyO}}[rrrd] & & X_3 \ar@{*{\xyO}->}[ld] & X_4 \ar@{*{\xyO}-*{\xyO}}[d]\\
        &X_2 \ar@/_1pc/@{<.*{\xyO}}[rr] \ar@{<.*{\xyO}}[rru]&&X_5 
    }

